Polar Codes: Characterization of Exponent, Bounds, and Constructions

Polar codes were recently introduced by Ar\i kan. They achieve the capacity of arbitrary symmetric binary-input discrete memoryless channels under a low complexity successive cancellation decoding strategy. The original polar code construction is closely related to the recursive construction of Reed-Muller codes and is based on the $2 \times 2$ matrix $\bigl[ 1 &0 1& 1 \bigr]$. It was shown by Ar\i kan and Telatar that this construction achieves an error exponent of $\frac12$, i.e., that for sufficiently large blocklengths the error probability decays exponentially in the square root of the length. It was already mentioned by Ar\i kan that in principle larger matrices can be used to construct polar codes. A fundamental question then is to see whether there exist matrices with exponent exceeding $\frac12$. We first show that any $\ell \times \ell$ matrix none of whose column permutations is upper triangular polarizes symmetric channels. We then characterize the exponent of a given square matrix and derive upper and lower bounds on achievable exponents. Using these bounds we show that there are no matrices of size less than 15 with exponents exceeding $\frac12$. Further, we give a general construction based on BCH codes which for large $n$ achieves exponents arbitrarily close to 1 and which exceeds $\frac12$ for size 16.

==> ps/bounds.tex <==
\setlength{\unitlength}{1bp}%
\begin{picture}(215,128)(-15,-10)
\put(0,0){\includegraphics[scale=1.0]{ps/bounds1}}
{
\footnotesize
\multiputlist(-15,40)(0,40)[l]{$0.4$,$0.5$}
\put(-15,0){\makebox(0,0)[lb]{$0.3$}}
\put(-15,120){\makebox(0,0)[lt]{$0.6$}}
\multiputlist(50,-10)(50,0)[b]{$8$,$16$,$24$}
\put(0,-10){\makebox(0,0)[lb]{$0$}}
\put(200,-10){\makebox(0,0)[rb]{$32$}}
}
\end{picture}


==> ps/geniechannel.tex <==
\setlength{\unitlength}{1bp}%
\begin{picture}(200,100)(30,0)
\put(0,0){\includegraphics[scale=1]{ps/geniechannel1}}
\put(95,27){\small $W_\ell$}
\put(92,77){\scriptsize Genie}
\put(175,28){\scriptsize Receiver}
\put(18,28){\small $u_i$}
\put(102,58){\footnotesize $0_1^{i-1}, u_{i+1}^\ell$}
\put(153,35){\small $y_1^\ell$}
\put(193,47){\small $u_{i+1}^\ell$}
\put(235,28){\small $\hat{u}_i$}
\end{picture}


==> ps/transform.tex <==
\setlength{\unitlength}{0.5bp}%
\begin{picture}(320,200)(0,0)
\put(0,0){\includegraphics[scale=0.5]{ps/transform1}}
\put(262,185){\footnotesize $W$}
\put(265,145){\footnotesize$\cdot$}
\put(265,105){\footnotesize$\cdot$}
\put(265,65){\footnotesize$\cdot$}
\put(262,25){\footnotesize$W$}
\put(115,110){\footnotesize$G^{\otimes n}$}
\put(-40,185){\footnotesize $\textrm{bit}_1$}
\put(-40,165){\footnotesize $\textrm{bit}_2$}
\put(-30,130){\footnotesize $\cdot$}
\put(-30,95){\footnotesize $\cdot$}
\put(-30,60){\footnotesize $\cdot$}
\put(-40,25){\footnotesize $\textrm{bit}_N$}
\end{picture}

